Modular Interactive Video Object Segmentation: Interaction-to-Mask, Propagation and Difference-Aware Fusion

We present Modular interactive VOS (MiVOS) framework which decouples interaction-to-mask and mask propagation, allowing for higher generalizability and better performance. Trained separately, the interaction module converts user interactions to an object mask, which is then temporally propagated by our propagation module using a novel top-$k$ filtering strategy in reading the space-time memory. To effectively take the user's intent into account, a novel difference-aware module is proposed to learn how to properly fuse the masks before and after each interaction, which are aligned with the target frames by employing the space-time memory. We evaluate our method both qualitatively and quantitatively with different forms of user interactions (e.g., scribbles, clicks) on DAVIS to show that our method outperforms current state-of-the-art algorithms while requiring fewer frame interactions, with the additional advantage in generalizing to different types of user interactions. We contribute a large-scale synthetic VOS dataset with pixel-accurate segmentation of 4.8M frames to accompany our source codes to facilitate future research.

==> net/simple.tex <==
\begin{tikzpicture}
	% Styles
	\tikzstyle{number}=[minimum width=1cm, minimum height=1cm, align=center, font=\LARGE]
	\tikzstyle{prop}=[->, thick,>=stealth]
	\tikzstyle{jump}=[->, ultra thick, dotted,>=stealth]

    	% Label
    	\fill[orange!5!white, draw=black] (1.7,2) rectangle (21.3, -2.5);
    	\node[anchor=west] at (2, 1.5) {\Large Two-pass bidirectional propagation};
    	
    	% Legend
    	\fill[red!30!white, draw=black] (2.0,-2.6) rectangle (3.0,-3.6);
    	\node[anchor=west] at (3.0,-3.1) {\large Reference frame $M^r_{t^r}$};
    	
    	\fill[yellow!30!white, draw=black] (7.0,-2.6) rectangle (8.0,-3.6);
    	\node[anchor=west, align=left] at (8.0,-3.1) {\large Previously interacted \\ \large frame};
    	
    	\fill[blue!20!white, draw=black] (12.3,-2.6) rectangle (13.3,-3.6);
    	\node[anchor=west, align=left] at (13.3,-3.1) {\large Propagated \\ \large Memory frame};
    	
    	\fill[green!30!white, draw=black] (16.4,-2.6) rectangle (17.4,-3.6);
    	\node[anchor=west, align=left] at (17.4,-3.1) {\large Propagated \\ \large Non-memory frame};
    	
    	%\fill[yellow!30!white, draw=black] (4,-6) rectangle (5,-7);
    	%\fill[blue!20!white, draw=black] (6,-6) rectangle (7,-7);
    	%\fill[green!30!white, draw=black] (8,-6) rectangle (9,-7);
	
	% First row
	\draw[step=1cm,black] (2,0) grid (21,1);
	\fill[yellow!30!white, draw=black] (3,0) rectangle (4,1);
	\fill[red!30!white, draw=black] (10,0) rectangle (11,1);
	\fill[green!30!white, draw=black] (11,0) rectangle (12,1);
	\fill[green!30!white, draw=black] (12,0) rectangle (13,1);
	\fill[green!30!white, draw=black] (13,0) rectangle (14,1);
	\fill[green!30!white, draw=black] (14,0) rectangle (15,1);
	\fill[blue!20!white, draw=black] (15,0) rectangle (16,1);
	\fill[green!30!white, draw=black] (16,0) rectangle (17,1);
	\fill[green!30!white, draw=black] (17,0) rectangle (18,1);
	\fill[green!30!white, draw=black] (18,0) rectangle (19,1);
	\fill[green!30!white, draw=black] (19,0) rectangle (20,1);
	\fill[blue!20!white, draw=black] (20,0) rectangle (21,1);
	
	\node[number] at (10.5, 0.5) (b0) {};
	\node[number] at (11.5, 0.5) (b1) {1};
	\node[number] at (12.5, 0.5) (b2) {2};
	\node[number] at (13.5, 0.5) (b3) {3};
	\node[number] at (14.5, 0.5) (b4) {4};
	\node[number] at (15.5, 0.5) (b5) {5};
	\node[number] at (16.5, 0.5) (b6) {6};
	\node[number] at (17.5, 0.5) (b7) {7};
	\node[number] at (18.5, 0.5) (b8) {8};
	\node[number] at (19.5, 0.5) (b9) {9};
	\node[number] at (20.5, 0.5) (b10) {10};
	
	\draw [prop] ([xshift=.1cm]b0.north) to [bend left=90] ([xshift=-.1cm]b1.north);
	\draw [prop] ([xshift=.1cm]b1.north) to [bend left=90] ([xshift=-.1cm]b2.north);
	\draw [prop] ([xshift=.1cm]b2.north) to [bend left=90] ([xshift=-.1cm]b3.north);
	\draw [prop] ([xshift=.1cm]b3.north) to [bend left=90] ([xshift=-.1cm]b4.north);
	\draw [prop] ([xshift=.1cm]b4.north) to [bend left=90] ([xshift=-.1cm]b5.north);
	\draw [prop] ([xshift=.1cm]b5.north) to [bend left=90] ([xshift=-.1cm]b6.north);
	\draw [prop] ([xshift=.1cm]b6.north) to [bend left=90] ([xshift=-.1cm]b7.north);
	\draw [prop] ([xshift=.1cm]b7.north) to [bend left=90] ([xshift=-.1cm]b8.north);
	\draw [prop] ([xshift=.1cm]b8.north) to [bend left=90] ([xshift=-.1cm]b9.north);
	\draw [prop] ([xshift=.1cm]b9.north) to [bend left=90] ([xshift=-.1cm]b10.north);

	% Second row
	\draw[step=1cm,black,yshift=0.6cm] (2,-1) grid (21,-2);
	\fill[yellow!30!white, draw=black] (3,-0.4) rectangle (4,-1.4);
	\fill[green!30!white, draw=black] (4,-0.4) rectangle (5,-1.4);
	\fill[blue!20!white, draw=black] (5,-0.4) rectangle (6,-1.4);
	\fill[green!30!white, draw=black] (6,-0.4) rectangle (7,-1.4);
	\fill[green!30!white, draw=black] (7,-0.4) rectangle (8,-1.4);
	\fill[green!30!white, draw=black] (8,-0.4) rectangle (9,-1.4);
	\fill[green!30!white, draw=black] (9,-0.4) rectangle (10,-1.4);
	\fill[red!30!white, draw=black] (10,-0.4) rectangle (11,-1.4);
	
	\node[number] at (10.5, -0.9) (a0) {};
	\node[number] at (9.5, -0.9) (a1) {1};
	\node[number] at (8.5, -0.9) (a2) {2};
	\node[number] at (7.5, -0.9) (a3) {3};
	\node[number] at (6.5, -0.9) (a4) {4};
	\node[number] at (5.5, -0.9) (a5) {5};
	\node[number] at (4.5, -0.9) (a6) {6};
	
	\draw [prop] ([xshift=-.1cm]a0.north) to [bend right=90] ([xshift=.1cm]a1.north);
	\draw [prop] ([xshift=-.1cm]a1.north) to [bend right=90] ([xshift=.1cm]a2.north);
	\draw [prop] ([xshift=-.1cm]a2.north) to [bend right=90] ([xshift=.1cm]a3.north);
	\draw [prop] ([xshift=-.1cm]a3.north) to [bend right=90] ([xshift=.1cm]a4.north);
	\draw [prop] ([xshift=-.1cm]a4.north) to [bend right=90] ([xshift=.1cm]a5.north);
	\draw [prop] ([xshift=-.1cm]a5.north) to [bend right=90] ([xshift=.1cm]a6.north);
	
	\draw [thick,decorate,decoration={brace,amplitude=10pt,raise=0.3ex}]
  		(a1.south) -- (a6.south) node[midway,below,yshift=-1em]{\large Requires fusion};
	
\end{tikzpicture}
